Exploiting Correlations in Federated Learning: Opportunities and Practical Limitations

The communication bottleneck in federated learning (FL) has spurred extensive research into techniques to reduce the volume of data exchanged between client devices and the central parameter server. In this paper, we systematically classify gradient and model compression schemes into three categories based on the type of correlations they exploit: structural, temporal, and spatial. We examine the sources of such correlations, propose quantitative metrics for measuring their magnitude, and reinterpret existing compression methods through this unified correlation-based framework. Our experimental studies demonstrate that the degrees of structural, temporal, and spatial correlations vary significantly depending on task complexity, model architecture, and algorithmic configurations. These findings suggest that algorithm designers should carefully evaluate correlation assumptions under specific deployment scenarios rather than assuming that they are always present. Motivated by these findings, we propose two adaptive compression designs that actively switch between different compression modes based on the measured correlation strength, and we evaluate their performance gains relative to conventional non-adaptive approaches. In summary, our unified taxonomy provides a clean and principled foundation for developing more effective and application-specific compression techniques for FL systems.

==> figures/pcafed-alg-state.tex <==
\newcommand\bw{6.7cm}
\newlength{\blockvsep}
\setlength{\blockvsep}{0.5cm}
\scalebox{0.9}{
\begin{tikzpicture}
    \node[sysblock] (root) at (0,0) {\begin{minipage}{\bw} Measure \textbf{spatial} correlation using\newline $\MeasureCorrPCA{\set{\vect{g}_k\ts{t}}_{k\in[K]},\beta_\mathrm{PF}} > \alpha_\mathrm{PF}$. \end{minipage}};

    %
    \node[sysblock, below left = 1.3cm and \dimexpr -\bw/2+0.5cm of root] (nosp) {\begin{minipage}{\bw}Measure \textbf{temporal} correlation using\newline $\MeasureCorrPCA{\set{\vect{g}_{k}\ts{t-t'}}_{t'\in[h]},\beta_\mathrm{PF}} > \alpha_\mathrm{PF}$. \end{minipage}};
    \coordinate (no start) at ($(root.south)+(-1cm,0)$);
    \draw[sysline] (no start) -- (nosp.north-|no start) node[pos=0.3,below right] {No};

    %
    \node[sysblock, below left=\blockvsep and \dimexpr-\bw +0.75cm of nosp] (nosp note) {\begin{minipage}{\bw-1cm}$s_k = \stLocalSVD$.\end{minipage}};
    \draw[sysline] (nosp.south-|nosp note.north) -- (nosp note.north) node[pos=0.,below left]{No};

    %
    \node[sysblock, below =1cm +2\blockvsep of nosp] (nosp yeste) {\begin{minipage}{\bw}Measure \textbf{structural} correlation using\newline $\MeasureCorrPCA{\set{\vect{g}_{k,i}\ts{t-t'}}_{i\in[N],t'\in[h]},\beta_\mathrm{PF}} > \alpha_\mathrm{PF}$. \end{minipage}};
    \draw[sysline] (nosp.south)+(\dimexpr \bw/2 -0.25cm,0) -- ($(nosp yeste.north)+(\dimexpr \bw/2 -0.25cm,0)$) node[pos=0,below left]{Yes};
    \node[sysblock, below left=\blockvsep and -2.75cm of nosp yeste] (nosp yeste nost) {\begin{minipage}{2.5cm}$s_k = \stPCA$. \\ Individual \glspl{pca} per slice. \end{minipage}};
    \draw[sysline] (nosp yeste.south-|nosp yeste nost.north) -- (nosp yeste nost.north) node[pos=0,below left]{No};
    \node[sysblock, below right =\blockvsep and -2.75cm of nosp yeste] (nosp yeste yesst) {\begin{minipage}{2.5cm} $s_k = \stPCA$. \\ One \gls{pca} for all slices. \end{minipage}};
    \draw[sysline] (nosp yeste.south-|nosp yeste yesst.north) -- (nosp yeste yesst.north) node[pos=0,below left]{Yes};

    %
    \node[sysblock, below right= 1.3cm and \dimexpr -\bw/2+0.5cm of root] (yessp)  {\begin{minipage}{\dimexpr\bw+0.2cm}Measure \textbf{temporal} correlation using\newline $\MeasureCorrPCA{\set{\vect{g}_{k}\ts{t-t'}}_{t'\in[h],k\in[K]},\beta_\mathrm{PF}} > \alpha_\mathrm{PF}$.\end{minipage}};

    \coordinate (yes start) at ($(root.south)+(+1cm,0)$);
    \draw[sysline] (yes start) -- (yessp.north-|yes start) node[pos=0.3,below left] {Yes};

    \draw[sysline] (yessp.south)+ (-2.2cm,0) |- (nosp note.east) node[pos=0,below left]{No};%

    %
    \node[sysblock, below right=1cm +2\blockvsep -1.5\baselineskip and \dimexpr -\bw-0.5cm of yessp] (yessp yeste) {\begin{minipage}{\bw+1cm}Measure \textbf{structural} correlation using\newline $\MeasureCorrPCA{\set{\vect{g}_{k,i}\ts{t-t'}}_{i\in[N],t'\in[h],k\in[K]},\beta_\mathrm{PF}} > \alpha_\mathrm{PF}$. \end{minipage}};
    \draw[sysline] (yessp.south) -- ($(yessp.south|-yessp yeste.north)$) node[pos=0,below left]{Yes};
    \node[sysblock, below left=\blockvsep and -2.75cm of yessp yeste] (yessp yeste nost) {\begin{minipage}{2.5cm}$s_k = \stPCA,$\\$\forall k\in[K]$.\\ Individual \glspl{pca} per slice.\end{minipage}};
    \draw[sysline] (yessp yeste.south-|yessp yeste nost.north) -- (yessp yeste nost.north) node[pos=0,below left]{No};
    \node[sysblock, below right =\blockvsep and -2.75cm of yessp yeste] (yessp yeste yesst) {\begin{minipage}{2.5cm} $s_k = \stPCA$,\\$\forall k\in[K]$.\\One \gls{pca} for all slices. \end{minipage}};
    \draw[sysline] (yessp yeste.south-|yessp yeste yesst.north) -- (yessp yeste yesst.north) node[pos=0,below left]{Yes};

    \begin{scope}[on background layer]
        \node[sysfitblock,fit=(nosp)(nosp note)(nosp yeste)(nosp yeste yesst)(nosp yeste nost),label=above:{Per agent processing, $\forall k\in[K]$},
        inner sep=3mm] (RNO) {};
        \node[sysfitblock,fit=(yessp)(yessp yeste)(yessp yeste nost)(yessp yeste yesst),label=above:{Combined processing at \gls{ps}},
        inner sep=3mm] (RYES) {};
        \node[sysfitblock,fit=(root),label=above:{Computed at the \gls{ps}},
        inner sep=3mm] (R) {};
        
    \end{scope}

\end{tikzpicture}
}
